QMutBench: A Dataset of Quantum Circuit Mutants

Quantum software testing has attracted interest in recent years, prompting the development of various techniques to automate the testing of quantum software. These techniques generate test cases that must be assessed for their effectiveness in detecting faults. Such an assessment requires benchmarks of faulty programs. However, there is a lack of benchmarks containing faults. In this data showcase, we propose QMutBench, a dataset that contains over 700,000 quantum circuit mutants representing different faults. The dataset is accessible via an online interface with selection criteria, such as the original quantum circuit(s) from which mutants are generated, the desired survival rate of the selected mutants, and other mutation characteristics (e.g., the type of faulty quantum gate). QMutBench provides quantum software developers and testers with an accessible online dataset to obtain benchmarks of mutants necessary to assess either the quality of the test cases generated by their testing technique or to compare different testing techniques. It also enables the development of new mutation-guided quantum software testing techniques.

==> folderTree.tex <==
% \newcommand{\FTdir}{}
% \def\FTdir(#1,#2,#3){%
%   \FTfile(#1,{{\color{black!40!white}\faFolderOpen}\hspace{0.2em}#3})
%   (tmp.west)++(0.8em,-0.4em)node(#2){}
%   (tmp.west)++(1.5em,0)
%   ++(0,-1.3em) 
% }

% \newcommand{\FTfile}{}
% \def\FTfile(#1,#2){%
%   node(tmp){}
%   (#1|-tmp)++(0.6em,0)
%   node(tmp)[anchor=west,black]{\tt #2}
%   (#1)|-(tmp.west)
%   ++(0,-1.2em) 
% }
% \newcommand{\FTroot}{}
% \def\FTroot{tmp.west}
% \resizebox{0.98\columnwidth}{!}{
% \begin{tikzpicture}%
% \draw[color=black!60!white]
%   \FTdir(\FTroot,root,selected\_programs.zip){
%       ++(0,-0.5em) 
%     \FTdir(root,Originprograms,Original\_programs){       
%       \FTfile(Originprograms,algorithm\_X\_qubits.qasm)
%       \FTfile(Originprograms,\ldots)
%     }
%     ++(0,-0.5em) 
%     \FTdir(root,Mutatedprograms,Mutated\_programs) {
%         ++(0,-0.5em) 
%       \FTdir(Mutatedprograms,MutantsalgorithmXqubits,Mutants\_algorithm\_X\_qubits){
%         \FTfile(MutantsalgorithmXqubits,operator\_gate\_inGap\_position.qasm)
%         \FTfile(MutantsalgorithmXqubits, \ldots)
%       }
%       \FTfile(Mutatedprograms, \ldots)}
%   };
% \end{tikzpicture}}

\newcommand{\FTdir}{}
\def\FTdir(#1,#2,#3){%
  \FTfile(#1,{{\color{black!40!white}\faFolderOpen}\hspace{0.2em}#3})
  (tmp.west)++(0.8em,-0.4em)node(#2){}
  (tmp.west)++(1.5em,0)
  ++(0,-1.3em) 
}

\newcommand{\FTfile}{}
\def\FTfile(#1,#2){%
  node(tmp){}
  (#1|-tmp)++(0.6em,0)
  node(tmp)[anchor=west,black]{\tt #2}
  (#1)|-(tmp.west)
  ++(0,-1.2em) 
}
\newcommand{\FTroot}{}
\def\FTroot{tmp.west}
\centering
\resizebox{0.85\columnwidth}{!}{
\begin{tikzpicture}%
\draw[color=black!60!white]
  \FTdir(\FTroot,root,selected\_programs.zip){
      ++(0,-0.5em) 
    \FTdir(root,Originprograms,Original\_programs){       
      \FTfile(Originprograms,\{algorithm\}\_\{qubits\}.qasm)
      \FTfile(Originprograms,\ldots)
    }
    ++(0,-0.5em) 
    \FTdir(root,Mutatedprograms,Mutated\_programs) {
        ++(0,-0.5em) 
      \FTdir(Mutatedprograms,MutantsalgorithmXqubits,Mutants\_\{algorithm\}\_\{qubits\}){
        \FTfile(MutantsalgorithmXqubits,\{operator\}\_\{gate\}\_\{position\}.qasm)
        \FTfile(MutantsalgorithmXqubits, \ldots)
      }
      \FTfile(Mutatedprograms, \ldots)}
  };
\end{tikzpicture}}
